Homotopy equivalence of finite digital images

For digital images, there is an established homotopy equivalence relation which parallels that of classical topology. Many classical homotopy equivalence invariants, such as the Euler characteristic and the homology groups, do not remain invariants in the digital setting. This paper develops a numerical digital homotopy invariant and begins to catalog all possible connected digital images on a small number of points, up to homotopy equivalence.

==> sevengraphs.tex <==
\newcommand{\sevenspacea}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X1
%\useasboundingbox (0,0) rectangle (3.0cm,4.0cm);
%
\Vertex[L=\hbox{$0$},x=0.8861cm,y=0.0cm]{v0}
\Vertex[L=\hbox{$1$},x=2.2278cm,y=0.0493cm]{v1}
\Vertex[L=\hbox{$2$},x=3.0cm,y=1.1346cm]{v2}
\Vertex[L=\hbox{$3$},x=2.6049cm,y=2.456cm]{v3}
\Vertex[L=\hbox{$4$},x=1.3135cm,y=3.0cm]{v4}
\Vertex[L=\hbox{$5$},x=0.1309cm,y=2.3939cm]{v5}
\Vertex[L=\hbox{$6$},x=0.0cm,y=1.0185cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspaceb}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X2
%\useasboundingbox (0,0) rectangle (3.0cm,4.0cm);
%
\Vertex[L=\hbox{$0$},x=2.1361cm,y=0.6198cm]{v0}
\Vertex[L=\hbox{$1$},x=3.0cm,y=1.9171cm]{v1}
\Vertex[L=\hbox{$2$},x=2.1849cm,y=3.0cm]{v2}
\Vertex[L=\hbox{$3$},x=0.8576cm,y=2.3505cm]{v3}
\Vertex[L=\hbox{$4$},x=0.0cm,y=1.0939cm]{v4}
\Vertex[L=\hbox{$5$},x=0.8107cm,y=0.0cm]{v5}
\Vertex[L=\hbox{$6$},x=1.5354cm,y=1.5003cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v3)(v4)
\Edge[](v3)(v6)
\Edge[](v4)(v5)
%
\end{tikzpicture}
}
\newcommand{\sevenspacec}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X3
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$6$},x=2.2912cm,y=3.0cm]{v0}
\Vertex[L=\hbox{$5$},x=0.155cm,y=2.386cm]{v1}
\Vertex[L=\hbox{$2$},x=0.0cm,y=0.6559cm]{v2}
\Vertex[L=\hbox{$1$},x=1.0487cm,y=1.1485cm]{v3}
\Vertex[L=\hbox{$0$},x=1.4276cm,y=0.0cm]{v4}
\Vertex[L=\hbox{$3$},x=3.0cm,y=1.11cm]{v5}
\Vertex[L=\hbox{$4$},x=1.632cm,y=2.1cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\Edge[](v3)(v6)
\Edge[](v4)(v5)
%
\end{tikzpicture}
}
\newcommand{\sevenspaced}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X4
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$5$},x=3.0cm,y=1.6106cm]{v0}
\Vertex[L=\hbox{$4$},x=1.8144cm,y=1.4005cm]{v1}
\Vertex[L=\hbox{$1$},x=0.8178cm,y=2.3012cm]{v2}
\Vertex[L=\hbox{$0$},x=0.0cm,y=0.9907cm]{v3}
\Vertex[L=\hbox{$3$},x=1.2601cm,y=0.1392cm]{v4}
\Vertex[L=\hbox{$6$},x=2.7728cm,y=0.0cm]{v5}
\Vertex[L=\hbox{$2$},x=2.1902cm,y=3.0cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v6)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
%
\end{tikzpicture}
}
\newcommand{\sevenspacee}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X5
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=3.0cm,y=1.4423cm]{v0}
\Vertex[L=\hbox{$1$},x=2.1916cm,y=2.3322cm]{v1}
\Vertex[L=\hbox{$2$},x=1.1463cm,y=2.7479cm]{v2}
\Vertex[L=\hbox{$3$},x=0.0cm,y=1.442cm]{v3}
\Vertex[L=\hbox{$4$},x=0.5527cm,y=0.003cm]{v4}
\Vertex[L=\hbox{$5$},x=2.1158cm,y=0.0cm]{v5}
\Vertex[L=\hbox{$6$},x=2.8335cm,y=3.0cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v2)(v6)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
%
\end{tikzpicture}
}
\newcommand{\sevenspacef}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X6
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=1.0684cm,y=2.8357cm]{v0}
\Vertex[L=\hbox{$1$},x=0.004cm,y=2.8166cm]{v1}
\Vertex[L=\hbox{$2$},x=0.0cm,y=0.8531cm]{v2}
\Vertex[L=\hbox{$3$},x=1.0723cm,y=0.6297cm]{v3}
\Vertex[L=\hbox{$4$},x=2.2629cm,y=0.0cm]{v4}
\Vertex[L=\hbox{$5$},x=3.0cm,y=1.4473cm]{v5}
\Vertex[L=\hbox{$6$},x=2.2866cm,y=3.0cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspaceg}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X7
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=0.124cm,y=1.1371cm]{v0}
\Vertex[L=\hbox{$4$},x=1.714cm,y=1.05cm]{v1}
\Vertex[L=\hbox{$6$},x=1.0cm,y=2.0cm]{v2}
\Vertex[L=\hbox{$5$},x=0.5442cm,y=3.0682cm]{v3}
\Vertex[L=\hbox{$3$},x=2.5406cm,y=2.1332cm]{v4}
\Vertex[L=\hbox{$2$},x=3.0cm,y=0.922cm]{v5}
\Vertex[L=\hbox{$1$},x=1.867cm,y=0.0cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspaceh}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X8
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=1.0757cm,y=3.0cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=1.0729cm]{v1}
\Vertex[L=\hbox{$2$},x=0.9449cm,y=0.0cm]{v2}
\Vertex[L=\hbox{$5$},x=0.8726cm,y=1.0504cm]{v3}
\Vertex[L=\hbox{$6$},x=1.6518cm,y=2.2512cm]{v4}
\Vertex[L=\hbox{$3$},x=2.8479cm,y=0.7786cm]{v5}
\Vertex[L=\hbox{$4$},x=3.0cm,y=2.7542cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v5)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspacei}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X9
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=1.9716cm,y=0.7482cm]{v0}
\Vertex[L=\hbox{$1$},x=0.8308cm,y=0.1cm]{v1}
\Vertex[L=\hbox{$2$},x=0.0cm,y=1.1881cm]{v2}
\Vertex[L=\hbox{$3$},x=0.8982cm,y=1.455cm]{v3}
\Vertex[L=\hbox{$4$},x=0.9093cm,y=2.6091cm]{v4}
\Vertex[L=\hbox{$5$},x=2.2435cm,y=3.0cm]{v5}
\Vertex[L=\hbox{$6$},x=3.0cm,y=1.8725cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspacej}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%X10
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=1.5429cm,y=1.7023cm]{v0}
\Vertex[L=\hbox{$1$},x=2.3624cm,y=3.0cm]{v1}
\Vertex[L=\hbox{$2$},x=3.0cm,y=1.3523cm]{v2}
\Vertex[L=\hbox{$3$},x=2.5154cm,y=0.0cm]{v3}
\Vertex[L=\hbox{$4$},x=1.0047cm,y=0.6724cm]{v4}
\Vertex[L=\hbox{$5$},x=0.9742cm,y=2.7235cm]{v5}
\Vertex[L=\hbox{$6$},x=0.0cm,y=2.1259cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspacek}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=1.2321cm,y=1.9916cm]{v0}
\Vertex[L=\hbox{$1$},x=0.0cm,y=2.4544cm]{v1}
\Vertex[L=\hbox{$2$},x=1.817cm,y=3.0cm]{v2}
\Vertex[L=\hbox{$3$},x=3.0cm,y=2.6521cm]{v3}
\Vertex[L=\hbox{$4$},x=2.8825cm,y=1.4642cm]{v4}
\Vertex[L=\hbox{$5$},x=1.848cm,y=0.0cm]{v5}
\Vertex[L=\hbox{$6$},x=0.3046cm,y=0.8579cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v1)(v6)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspacel}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=1.779cm,y=3.0cm]{v0}
\Vertex[L=\hbox{$5$},x=0.689cm,y=3.0116cm]{v1}
\Vertex[L=\hbox{$6$},x=0.0cm,y=2.2095cm]{v2}
\Vertex[L=\hbox{$1$},x=0.8708cm,y=1.2771cm]{v3}
\Vertex[L=\hbox{$2$},x=1.711cm,y=0.0cm]{v4}
\Vertex[L=\hbox{$3$},x=2.376cm,y=1.3943cm]{v5}
\Vertex[L=\hbox{$4$},x=3.0cm,y=2.888cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v1)(v5)
\Edge[](v2)(v3)
\Edge[](v3)(v4)
\Edge[](v4)(v5)
\Edge[](v5)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspacem}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$1$},x=1.743cm,y=1.2495cm]{v0}
\Vertex[L=\hbox{$0$},x=3.0cm,y=0.9985cm]{v1}
\Vertex[L=\hbox{$3$},x=0.0cm,y=1.2259cm]{v2}
\Vertex[L=\hbox{$2$},x=0.4656cm,y=0.0cm]{v3}
\Vertex[L=\hbox{$4$},x=1.6566cm,y=2.1529cm]{v4}
\Vertex[L=\hbox{$5$},x=0.5079cm,y=3.0cm]{v5}
\Vertex[L=\hbox{$6$},x=2.9102cm,y=2.558cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v1)(v4)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v4)(v6)
%
\end{tikzpicture}
}
\newcommand{\sevenspacen}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=3.0cm,y=2.8858cm]{v0}
\Vertex[L=\hbox{$1$},x=2.6741cm,y=1.67cm]{v1}
\Vertex[L=\hbox{$2$},x=1.4594cm,y=1.5622cm]{v2}
\Vertex[L=\hbox{$3$},x=0.2934cm,y=1.2707cm]{v3}
\Vertex[L=\hbox{$4$},x=0.9665cm,y=0.1972cm]{v4}
\Vertex[L=\hbox{$5$},x=0.0cm,y=0.0cm]{v5}
\Vertex[L=\hbox{$6$},x=2.0174cm,y=3.0cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v6)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
%
\end{tikzpicture}
}
\newcommand{\sevenspaceo}{%
\begin{tikzpicture}[scale=\sevenscale, every node/.style={transform shape}]
%
\GraphInit[vstyle=Normal]
%
%\useasboundingbox (0,0) rectangle (3.0cm,3.0cm);
%
\Vertex[L=\hbox{$0$},x=0.6342cm,y=2.8632cm]{v0}
\Vertex[L=\hbox{$6$},x=0.0cm,y=0.368cm]{v1}
\Vertex[L=\hbox{$3$},x=1.5166cm,y=0.0cm]{v2}
\Vertex[L=\hbox{$2$},x=1.4555cm,y=1.5037cm]{v3}
\Vertex[L=\hbox{$5$},x=3.0cm,y=1.4288cm]{v4}
\Vertex[L=\hbox{$1$},x=2.1483cm,y=3.0cm]{v5}
\Vertex[L=\hbox{$4$},x=0.6453cm,y=1.0444cm]{v6}
%
\Edge[](v0)(v1)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v2)(v6)
\Edge[](v3)(v5)
\Edge[](v4)(v5)
%
\end{tikzpicture}
}
